Non-three-colorable common graphs exist

A graph H is called common if the total number of copies of H in every graph and its complement asymptotically minimizes for random graphs. A former conjecture of Burr and Rosta, extending a conjecture of Erdos asserted that every graph is common. Thomason disproved both conjectures by showing that the complete graph of order four is not common. It is now known that in fact the common graphs are very rare. Answering a question of Sidorenko and of Jagger, Stovicek and Thomason from 1996 we show that the 5-wheel is common. This provides the first example of a common graph that is not three-colorable.

==> types.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(372,222)(30,-356)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(60,-211){\shortstack{$\sigma_0$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(185,-211){\shortstack{$\sigma_1$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(310,-211){\shortstack{$\sigma_2$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(105,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(105,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(125,-356){\shortstack{$\sigma_3$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(230,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(230,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(250,-356){\shortstack{$\sigma_4$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(105,-340)(105,-290) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(105,-340)(155,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(280,-340)(230,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(290,-145)(290,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(290,-195)(340,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\put(155,-196){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-196){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(155,-146){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-146){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(155,-196){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-196){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(155,-146){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-146){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\put(30,-196){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(95,-196){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(30,-146){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(95,-146){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\put(280,-196){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(345,-196){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(280,-146){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(345,-146){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-341){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(285,-341){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-291){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(285,-291){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\put(95,-341){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(160,-341){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(95,-291){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(160,-291){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(165,-195)(215,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(105,-340)(155,-290) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(230,-290)(280,-290) % Plain Solid Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> wheel.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(64,83)(28,-96)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(80,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(30,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(30,-40)(60,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-15)(90,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(80,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(30,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(30,-40)(60,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-15)(90,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(80,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(30,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(30,-40)(60,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-15)(90,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(80,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(30,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(30,-40)(60,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-15)(90,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(40,-75)(30,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(80,-75)(90,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(80,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(30,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(30,-40)(60,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-15)(90,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(80,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(30,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(30,-40)(60,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-15)(90,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(80,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(30,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(30,-40)(60,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-15)(90,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(80,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(30,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(30,-40)(60,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-15)(90,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\put(50,-96){\shortstack{$W_5$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(40,-75)(30,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(80,-75)(90,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(40,-75)(80,-75) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.3}\put(60,-50){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-50)(60,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-50)(90,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-50)(30,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-50)(40,-75) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-50)(80,-75) % Plain Solid Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}

